Robust Graph Filter Identification and Graph Denoising from Signal Observations

When facing graph signal processing tasks, the workhorse assumption is that the graph describing the support of the signals is known. However, in many relevant applications the available graph suffers from observation errors and perturbations. As a result, any method relying on the graph topology may yield suboptimal results if those imperfections are ignored. Motivated by this, we propose a novel approach for handling perturbations on the links of the graph and apply it to the problem of robust graph filter (GF) identification from input-output observations. Different from existing works, we formulate a non-convex optimization problem that operates in the vertex domain and jointly performs GF identification and graph denoising. As a result, on top of learning the desired GF, an estimate of the graph is obtained as a byproduct. To handle the resulting bi-convex problem, we design an algorithm that blends techniques from alternating optimization and majorization minimization, showing its convergence to a stationary point. The second part of the paper i) generalizes the design to a robust setup where several GFs are jointly estimated, and ii) introduces an alternative algorithmic implementation that reduces the computational complexity. Finally, the detrimental influence of the perturbations and the benefits resulting from the robust approach are numerically analyzed over synthetic and real-world datasets, comparing them with other state-of-the-art alternatives.

==> figs/airQual-NSteps.tex <==
\begin{tikzpicture}[baseline,scale=1]

\begin{semilogyaxis}[
    %table/col sep=semicolon,
    width=0.32\textwidth,
    height=5.3cm,
    xlabel={Time horizon used for prediction},
    xmin={1},
    xmax={5},
    xtick={1, 2, 3, 4, 5},
    xticklabels={1, 2, 3, 4, 5},
    ylabel={$\sum_{\kappa=1}^M nerr(\hby_\kappa,\bby_\kappa) / M$},
    %ylabel={$(1/M) \sum_{\kappa=1}^M \|\bby_\kappa - \hby_\kappa\|_2^2 / \|\bby_\kappa\|_2^2$},
    ymin={1e-2},
    ymax={0.1},
    ytick={1e-2, 10^-1.5, .1},
    grid=major,
    %mark options=solid,
    legend style={
        at={(1,0)},
        anchor=south east},
    legend columns=2,
    ]
    
    \pgfplotstableread{data/airQuality-NSteps.csv}\errNSteps
    
    \addplot[green!80!black, dotted, mark=+] table [x=N-Steps, y=LS-Perfect-(LB)] {\errNSteps};
    \addplot[blue, mark=*] table [x=N-Steps, y=Least-Squares] {\errNSteps};
    \addplot[red, mark=+] table [x=N-Steps, y=Copy-Prev-Day] {\errNSteps};
    \addplot[orange, mark=+] table [x=N-Steps, y=TLS-SEM] {\errNSteps};
    \addplot[purple, mark=*] table [x=N-Steps, y=Least-Squares-GF] {\errNSteps};
    \addplot[cyan, mark=x] table [x=N-Steps, y=RGFI] {\errNSteps};
    \addplot[black, mark=x] table [x=N-Steps, y=VAR-RGFI] {\errNSteps};
    
    % \legend{FI-c, RFI-c, FI-d, RFI-d, FI-c/d, RFI-c/d}
    \legend{{LS-Eval (LB)},LS,Copy-Prev-Day,TLS-SEM,LS-GF,RFI,AR(3)-RFI}
    
\end{semilogyaxis}
\end{tikzpicture}

==> figs/compare_models.tex <==
\begin{tikzpicture}[baseline,scale=1]
\begin{semilogyaxis}[
    xlabel={(a) Proportion of perturbed links},
    xmin={0},
    xmax={0.3},
    ylabel={$nerr(\hbH,\bbH)$},
    ymin={1e-5},
    ymax={1},
    ytick={1e-5,1e-4,1e-3,1e-2,1e-1,1},
    grid=major,
    legend style={
        at={(1,0)},
        anchor=south east},
    legend columns=2]
    
    \pgfplotstableread{data/4-ComparisonTLS-LLS.csv}\timetable
    
    \addplot[blue, solid, mark=*] table [x={Adjacency perturbation}, y=RFI-iter-H] {\timetable};
    \addplot[blue, dotted, mark=*] table [x={Adjacency perturbation}, y=RFI-iter-SEM] {\timetable};
    \addplot[red, solid, mark=x] table [x={Adjacency perturbation}, y=TLS-SEM-H] {\timetable};
    \addplot[red, dotted, mark=x] table [x={Adjacency perturbation}, y=TLS-SEM-SEM] {\timetable};
    \addplot[green!80!black, solid, mark=+] table [x={Adjacency perturbation}, y={LLS-SCP (Natali)-H}] {\timetable};
    \addplot[green!80!black, dotted, mark=+] table [x={Adjacency perturbation}, y={LLS-SCP (Natali)-SEM}] {\timetable};
    
    \legend{{RFI, H}, {RFI, SEM}, {TLS-SEM, H}, {TLS-SEM, SEM}, {SCP, H}, {SCP, SEM}}

\end{semilogyaxis}
\end{tikzpicture}

==> figs/eff_alg_err_H.tex <==
\begin{tikzpicture}[baseline,scale=1]

\begin{axis}[
    table/col sep=comma,
    xlabel={(c) Number of nodes},
    xmin={20},
    xmax={100},
    ylabel={$nerr(\hbH,\bbH)$},
    ymin={0},
    ymax={0.4},
    grid=major,
    legend style={
        at={(0,1)},
        anchor=north west}
    ]
    
    \pgfplotstableread{data/eff_alg_mean_err_H.csv}\timetable
    
    \addplot[blue, solid, mark=*] table [x=x, y=alg1] {\timetable};
    \addplot[red, loosely dotted, mark=x] table [x=x, y=alg2] {\timetable};
    \addplot[orange, dotted, mark=x] table [x=x, y=alg3] {\timetable};
    \addplot[green!80!black, densely dotted, mark=x] table [x=x, y=alg4] {\timetable};
    
    \legend{Stand-5, Eff-5-10, Eff-5-25, Eff-5-50}
    
\end{axis}
\end{tikzpicture}

==> figs/eff_alg_time.tex <==
\begin{tikzpicture}[baseline,scale=1]

\begin{semilogyaxis}[
    table/col sep=comma,
    xlabel={(b) Number of nodes},
    xmin={20},
    xmax={100},
    ylabel={time (s)},
    %ymin={1e-1},
    ymax={1e5},
    ytick={1,1e1,1e2,1e3,1e4,1e5},
    grid=major,
    legend style={
        at={(0,1)},
        anchor=north west,
        %legend columns=2,
        },
    ]
    
    \pgfplotstableread{data/eff_alg_mean_times.csv}\timetable
    
    \addplot[blue, solid, mark=*] table [x=x, y=alg1] {\timetable};
    \addplot[red, loosely dotted, mark=x] table [x=x, y=alg2] {\timetable};
    \addplot[orange, dotted, mark=x] table [x=x, y=alg3] {\timetable};
    \addplot[green!80!black, densely dotted, mark=x] table [x=x, y=alg4] {\timetable};
    
    \legend{Stand-5, Eff-5-10, Eff-5-25, Eff-5-50}
    
\end{semilogyaxis}
\end{tikzpicture}

==> figs/errors_S.tex <==
\begin{tikzpicture}[baseline,scale=.55]
\begin{groupplot}[
    table/col sep=space,
    width=7cm,
    height=6.5cm,
    group style={group size=2 by 2,
        horizontal sep=3cm,
        vertical sep=1.8cm,},
    enlargelimits=false,
    colorbar,
    % point meta max=15,
    % colorbar style={ytick={0,5,...,15}},
    xtick={5,10,15,19},
    xticklabels={5,10,15,20},
    ytick={5,10,15,19},
    yticklabels={5,10,15,20},
    x label style={font=\LARGE},
    tick label style={font=\Large}
    ]

    \pgfplotstableread{data/A-Apert_k1.csv}\matrixA
    \pgfplotstableread{data/A-Apert_k2.csv}\matrixB
    \pgfplotstableread{data/A-Apert_k3.csv}\matrixC
    \pgfplotstableread{data/A-Apert_k4.csv}\matrixD
    
% Known bug that affects visualization when reading from externa file and using matrix plot
\nextgroupplot[xlabel={(a) $|\barbS - \bbS|$},]
    \addplot [
        matrix plot,
        % nodes near coords=\coordindex, mark=*,
        point meta=explicit,
        mesh/cols=20,  % only if the matrix is not square
    ] table [meta=value] {\matrixA};

\nextgroupplot[xlabel={(b) $|\barbS^2 - \bbS^2|$}]
    \addplot [
        matrix plot,
        point meta=explicit,
        mesh/cols=20,  % only if the matrix is not square
    ] table [meta=value] {\matrixB};

\nextgroupplot[xlabel={(c) $|\barbS^3 - \bbS^3|$}]
    \addplot [
        matrix plot,
        point meta=explicit,
        mesh/cols=20,  % only if the matrix is not square
    ] table [meta=value] {\matrixC};
    
\nextgroupplot[xlabel={(d) $|\barbS^4 - \bbS^4|$},
    colorbar style={ytick={0,5,...,25}}]
    \addplot [
        matrix plot,
        point meta=explicit,
        mesh/cols=20,  % only if the matrix is not square
    ] table [meta=value] {\matrixD};
    
\end{groupplot}
\end{tikzpicture}


==> figs/filter_order.tex <==
\begin{tikzpicture}[baseline,scale=1]

\begin{semilogyaxis}[
    %table/col sep=semicolon,
    xlabel={(a) Filter order},
    xmin={2},
    xmax={6},
    ylabel={$nerr(\hbh,\bbh)$},
    ymin={1e-5},
    ymax={5},
    ytick={1e-5,1e-4,1e-3,1e-2,1e-1,1},
    grid=major,
    legend style={
        at={(1,0)},
        anchor=south east}
    ]
    
    \pgfplotstableread{data/1-FilterOrder_decay05.csv}\timetable
    
    \addplot[orange, dotted, mark=Mercedes star] table [x={Filter Order}, y=FI] {\timetable};
    \addplot[blue, solid, mark=*] table [x={Filter Order}, y=ITER-REW-NONST] {\timetable};
    \addplot[red, solid, mark=+] table [x={Filter Order}, y=ITER-NONST] {\timetable};
    \addplot[green!80!black, solid, mark=x] table [x={Filter Order}, y=ITER-REW-ST-REAL] {\timetable};
    
    \legend{FI, RFI, RFI-$\ell_1$, RFI-st}
    
\end{semilogyaxis}
\end{tikzpicture}

==> figs/joint_rfi.tex <==
\begin{tikzpicture}[baseline,scale=1]

\begin{semilogyaxis}[
    %table/col sep=semicolon,
    width=0.32\textwidth,
    height=5.3cm,
    xlabel={Number of filters},
    xmin={1},
    xmax={5},
    ylabel={$\sum_{k=1}^K nerr(\hbH^{(k)},\bbH^{(k)})/K$},
    ymin={10^-2.5},
    ymax={1e-1},
    ytick={10^-2.5, 1e-2, 10^-1.5, .1},
    grid=major,
    %mark options=solid,
    legend style={
        at={(0,0)},
        anchor=south west},
    %legend columns=2,
    ]
    
    \pgfplotstableread{data/5-Joint-RFI.csv}\timetable
    
    \addplot[red, dashed, mark=+] table [x={Number of filters}, y=RFI-iter] {\timetable};
    \addplot[red, mark=+] table [x={Number of filters}, y=RFI-iter-J] {\timetable};
    \addplot[blue, dashed, mark=*] table [x={Number of filters}, y=RFI-iter-rew] {\timetable};
    \addplot[blue, mark=*] table [x={Number of filters}, y=RFI-iter-rew-J] {\timetable};
    \addplot[green!80!black, dashed, mark=x] table [x={Number of filters}, y=RFI-iter-Cyest] {\timetable};
    \addplot[green!80!black, mark=x] table [x={Number of filters}, y=RFI-iter-Cyest-J] {\timetable};


    % \addplot[red, solid, mark=+] table [x={Number of filters}, y=ITER-NONST] {\timetable};
    % \addplot[blue, solid, mark=*] table [x={Number of filters}, y=ITER-REW-NONST] {\timetable};
    % \addplot[green!80!black, solid, mark=x] table [x={Number of filters}, y=ITER-REW-ST-REAL] {\timetable};
    
    \legend{RFI-$\ell_1$, RFI-$\ell_1$-J, RFI, RFI-J, RFI-st, RFI-st-J}
    
\end{semilogyaxis}
\end{tikzpicture}

==> figs/pert_type_errH.tex <==
\begin{tikzpicture}[baseline,scale=1]

\begin{semilogyaxis}[
    %table/col sep=semicolon,
    xlabel={(b) Proportion of perturbed links},
    xmin={0.05},
    xmax={0.25},
    xtick={.05, .1, .15, .2, .25},
    xticklabels={0.05, 0.1, 0.15, 0.2, 0.25},
    ylabel={$nerr(\hbH,\bbH)$},
    ymin={1e-3},
    ymax={0.4},
    grid=major,
    %mark options=solid,
    legend style={
        at={(0,0.5)},
        anchor=west},
    legend columns=3,
    ]
    
    \pgfplotstableread{data/pert_type_rf_errH.csv}\errRFtable
    \pgfplotstableread{data/pert_type_rfi_errH.csv}\errRFItable
    
    \addplot[green!80!black, dotted, mark=+] table [x=perts, y=RF-creat] {\errRFtable};
    \addplot[red, dotted, mark=x] table [x=perts, y=RF-dest] {\errRFtable};
    \addplot[blue, dotted, mark=*] table [x=perts, y=RF-creat-dest] {\errRFtable};
    \addplot[green!80!black, mark=+] table [x=perts, y=RFI-creat] {\errRFItable};
    \addplot[red, mark=x] table [x=perts, y=RFI-dest] {\errRFItable};
    \addplot[blue, mark=*] table [x=perts, y=RFI-creat-dest] {\errRFItable};
    
    % \legend{FI-c, RFI-c, FI-d, RFI-d, FI-c/d, RFI-c/d}
    \legend{FI-C, FI-D, FI-C/D, RFI-C, RFI-D, RFI-C/D}
    
\end{semilogyaxis}
\end{tikzpicture}

==> figs/pert_type_errS.tex <==
\begin{tikzpicture}[baseline,scale=1]

\begin{semilogyaxis}[
    %table/col sep=semicolon,
    xlabel={(c) Proportion of perturbed links},
    xmin={0.05},
    xmax={0.25},
    xtick={.05, .1, .15, .2, .25},
    xticklabels={0.05, 0.1, 0.15, 0.2, 0.25},
    ylabel={$nerr(\hbS,\bbS)$},
    ymin={1e-4},
    ymax={1},
    grid=major,
    %mark options=solid,
    legend style={
        at={(0,0)},
        anchor=south west},
    legend columns=2,
    ]
    
    \pgfplotstableread{data/pert_type_rf_errS.csv}\errRFtable
    \pgfplotstableread{data/pert_type_rfi_errS.csv}\errRFItable
    
    \addplot[orange, dotted, mark=triangle*] table [x=perts, y=RF-creat] {\errRFtable};
    % \addplot[red, dotted, mark=x] table [x=perts, y=RF-dest] {\errRFtable};
    % \addplot[blue, dotted, mark=*] table [x=perts, y=RF-creat-dest] {\errRFtable};
    \addplot[green!80!black, mark=+] table [x=perts, y=RFI-creat] {\errRFItable};
    \addplot[red, mark=x] table [x=perts, y=RFI-dest] {\errRFItable};
    \addplot[blue, mark=*] table [x=perts, y=RFI-creat-dest] {\errRFItable};
    
    \legend{$\barbS$, RFI-C, RFI-D, RFI-C/D}
    % \legend{FI-C, FI-D, FI-C/D, RFI-C, RFI-D, RFI-C/D}
    
\end{semilogyaxis}
\end{tikzpicture}

==> figs/zachary_exp.tex <==
\begin{tikzpicture}[baseline,scale=1]

\begin{semilogyaxis}[
    width=0.4\textwidth,
    height=6.cm,
    xlabel={Number of samples},
    xmin={15},
    xmax={300},
    ylabel={$\sum_{k=1}^3 nerr(\hbH^{(k)},\bbH^{(k)})/K$},
    ymin={1e-3},
    ymax={1},
    %ytick={1e-5,1e-4,1e-3,1e-2,1e-1,1},
    grid=major,
    legend style={
        at={(1,0.5)},
        anchor=east}
    ]
    
    \pgfplotstableread{data/6-SamplesExperiment-H.csv}\timetable
    
    \addplot[orange, dotted, mark=Mercedes star] table [x={Number of samples}, y=FI] {\timetable};
    \addplot[red, dotted, mark=triangle*] table [x={Number of samples}, y=TLS-SEM] {\timetable};
    \addplot[purple, solid, mark=*] table [x={Number of samples}, y=RFI-iter] {\timetable};
    \addplot[blue, mark=+] table [x={Number of samples}, y=RFI-iter-J] {\timetable};
    \addplot[green!80!black, mark=x] table [x={Number of samples}, y=RFI-iter-rew-Cyest] {\timetable};
    
    \legend{FI, TLS, RFI, RFI-J, RFI-st}
    
\end{semilogyaxis}
\end{tikzpicture}
